Morpheme Induction for Emergent Language

We introduce CSAR, an algorithm for inducing morphemes from emergent language corpora of parallel utterances and meanings. It is a greedy algorithm that (1) weights morphemes based on mutual information between forms and meanings, (2) selects the highest-weighted pair, (3) removes it from the corpus, and (4) repeats the process to induce further morphemes (i.e., Count, Select, Ablate, Repeat). The effectiveness of CSAR is first validated on procedurally generated datasets and compared against baselines for related tasks. Second, we validate CSAR's performance on human language data to show that the algorithm makes reasonable predictions in adjacent domains. Finally, we analyze a handful of emergent languages, quantifying linguistic characteristics like degree of synonymy and polysemy.

==> assets/baselines-exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.160000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.160000}{9.792000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.942522in}{3.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.942522in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.942522in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.443060in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.443060in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{3.020667in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{3.020667in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.443060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.443060in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{3.020667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793996in,y=0.327782in,,top]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202318in}{0.443060in}}%
\pgfpathlineto{\pgfqpoint{1.202318in}{3.020667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202318in,y=0.327782in,,top]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610640in}{0.443060in}}%
\pgfpathlineto{\pgfqpoint{1.610640in}{3.020667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610640in,y=0.327782in,,top]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018962in}{0.443060in}}%
\pgfpathlineto{\pgfqpoint{2.018962in}{3.020667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018962in,y=0.327782in,,top]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427284in}{0.443060in}}%
\pgfpathlineto{\pgfqpoint{2.427284in}{3.020667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427284in,y=0.327782in,,top]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{0.443060in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{3.020667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835606in,y=0.327782in,,top]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814801in,y=0.179973in,,top]{\color{textcolor}{\sffamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F1-score}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401855in, y=2.800502in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CSAR}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478213in, y=2.478399in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IBM}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299836in, y=2.371726in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478213in, y=2.110170in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IBM}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299836in, y=2.003497in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235529in, y=1.695814in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Morfessor}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468447in, y=1.327584in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BPE}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446631in, y=0.959355in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ULM}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320094in, y=0.591125in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Records}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179973in,y=1.731863in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307085in}{2.910485in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.910485in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.909910in}}%
\pgfpathlineto{\pgfqpoint{1.307085in}{2.909910in}}%
\pgfpathlineto{\pgfqpoint{1.307085in}{2.910485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420989in}{2.910773in}}%
\pgfpathlineto{\pgfqpoint{1.430791in}{2.910773in}}%
\pgfpathlineto{\pgfqpoint{1.430791in}{2.909622in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.909622in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.910773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430791in}{2.911349in}}%
\pgfpathlineto{\pgfqpoint{1.443362in}{2.911349in}}%
\pgfpathlineto{\pgfqpoint{1.443362in}{2.909047in}}%
\pgfpathlineto{\pgfqpoint{1.430791in}{2.909047in}}%
\pgfpathlineto{\pgfqpoint{1.430791in}{2.911349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443362in}{2.912499in}}%
\pgfpathlineto{\pgfqpoint{1.507630in}{2.912499in}}%
\pgfpathlineto{\pgfqpoint{1.507630in}{2.907896in}}%
\pgfpathlineto{\pgfqpoint{1.443362in}{2.907896in}}%
\pgfpathlineto{\pgfqpoint{1.443362in}{2.912499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507630in}{2.914801in}}%
\pgfpathlineto{\pgfqpoint{1.552232in}{2.914801in}}%
\pgfpathlineto{\pgfqpoint{1.552232in}{2.905595in}}%
\pgfpathlineto{\pgfqpoint{1.507630in}{2.905595in}}%
\pgfpathlineto{\pgfqpoint{1.507630in}{2.914801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552232in}{2.919404in}}%
\pgfpathlineto{\pgfqpoint{1.635977in}{2.919404in}}%
\pgfpathlineto{\pgfqpoint{1.635977in}{2.900992in}}%
\pgfpathlineto{\pgfqpoint{1.552232in}{2.900992in}}%
\pgfpathlineto{\pgfqpoint{1.552232in}{2.919404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635977in}{2.928609in}}%
\pgfpathlineto{\pgfqpoint{1.812517in}{2.928609in}}%
\pgfpathlineto{\pgfqpoint{1.812517in}{2.891786in}}%
\pgfpathlineto{\pgfqpoint{1.635977in}{2.891786in}}%
\pgfpathlineto{\pgfqpoint{1.635977in}{2.928609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812517in}{2.947021in}}%
\pgfpathlineto{\pgfqpoint{2.085120in}{2.947021in}}%
\pgfpathlineto{\pgfqpoint{2.085120in}{2.873375in}}%
\pgfpathlineto{\pgfqpoint{1.812517in}{2.873375in}}%
\pgfpathlineto{\pgfqpoint{1.812517in}{2.947021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085120in}{2.983844in}}%
\pgfpathlineto{\pgfqpoint{2.802413in}{2.983844in}}%
\pgfpathlineto{\pgfqpoint{2.802413in}{2.836552in}}%
\pgfpathlineto{\pgfqpoint{2.085120in}{2.836552in}}%
\pgfpathlineto{\pgfqpoint{2.085120in}{2.983844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802413in}{2.947021in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.947021in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.873375in}}%
\pgfpathlineto{\pgfqpoint{2.802413in}{2.873375in}}%
\pgfpathlineto{\pgfqpoint{2.802413in}{2.947021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.928609in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.928609in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.891786in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.891786in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.928609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.919404in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.919404in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.900992in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.900992in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.919404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.914801in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.914801in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.905595in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.905595in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.914801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.912499in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.912499in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.907896in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.907896in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.912499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.911349in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.911349in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.909047in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.909047in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.911349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.910773in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.910773in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.909622in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.909622in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.910773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.910485in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.910485in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.909910in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.909910in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.910485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749413in}{2.763481in}}%
\pgfpathlineto{\pgfqpoint{1.757617in}{2.763481in}}%
\pgfpathlineto{\pgfqpoint{1.757617in}{2.762331in}}%
\pgfpathlineto{\pgfqpoint{1.749413in}{2.762331in}}%
\pgfpathlineto{\pgfqpoint{1.749413in}{2.763481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757617in}{2.764057in}}%
\pgfpathlineto{\pgfqpoint{1.854791in}{2.764057in}}%
\pgfpathlineto{\pgfqpoint{1.854791in}{2.761755in}}%
\pgfpathlineto{\pgfqpoint{1.757617in}{2.761755in}}%
\pgfpathlineto{\pgfqpoint{1.757617in}{2.764057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854791in}{2.765207in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{2.765207in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{2.760605in}}%
\pgfpathlineto{\pgfqpoint{1.854791in}{2.760605in}}%
\pgfpathlineto{\pgfqpoint{1.854791in}{2.765207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875216in}{2.767509in}}%
\pgfpathlineto{\pgfqpoint{1.928532in}{2.767509in}}%
\pgfpathlineto{\pgfqpoint{1.928532in}{2.758303in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{2.758303in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{2.767509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928532in}{2.772112in}}%
\pgfpathlineto{\pgfqpoint{2.034973in}{2.772112in}}%
\pgfpathlineto{\pgfqpoint{2.034973in}{2.753700in}}%
\pgfpathlineto{\pgfqpoint{1.928532in}{2.753700in}}%
\pgfpathlineto{\pgfqpoint{1.928532in}{2.772112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034973in}{2.781317in}}%
\pgfpathlineto{\pgfqpoint{2.147229in}{2.781317in}}%
\pgfpathlineto{\pgfqpoint{2.147229in}{2.744494in}}%
\pgfpathlineto{\pgfqpoint{2.034973in}{2.744494in}}%
\pgfpathlineto{\pgfqpoint{2.034973in}{2.781317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147229in}{2.799729in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{2.799729in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{2.726083in}}%
\pgfpathlineto{\pgfqpoint{2.147229in}{2.726083in}}%
\pgfpathlineto{\pgfqpoint{2.147229in}{2.799729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360200in}{2.836552in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.836552in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.689260in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{2.689260in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{2.836552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.799729in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.799729in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.726083in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.726083in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.799729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.781317in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.781317in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.744494in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.744494in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.781317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.772112in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.772112in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.753700in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.753700in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.772112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.767509in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.767509in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.758303in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.758303in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.767509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.765207in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.765207in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.760605in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.760605in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.765207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.764057in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.764057in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.761755in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.761755in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.764057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.763481in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.763481in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.762331in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.762331in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.763481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876678in}{2.542256in}}%
\pgfpathlineto{\pgfqpoint{0.881229in}{2.542256in}}%
\pgfpathlineto{\pgfqpoint{0.881229in}{2.541681in}}%
\pgfpathlineto{\pgfqpoint{0.876678in}{2.541681in}}%
\pgfpathlineto{\pgfqpoint{0.876678in}{2.542256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881229in}{2.542544in}}%
\pgfpathlineto{\pgfqpoint{0.882624in}{2.542544in}}%
\pgfpathlineto{\pgfqpoint{0.882624in}{2.541393in}}%
\pgfpathlineto{\pgfqpoint{0.881229in}{2.541393in}}%
\pgfpathlineto{\pgfqpoint{0.881229in}{2.542544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882624in}{2.543119in}}%
\pgfpathlineto{\pgfqpoint{0.885313in}{2.543119in}}%
\pgfpathlineto{\pgfqpoint{0.885313in}{2.540817in}}%
\pgfpathlineto{\pgfqpoint{0.882624in}{2.540817in}}%
\pgfpathlineto{\pgfqpoint{0.882624in}{2.543119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885313in}{2.544270in}}%
\pgfpathlineto{\pgfqpoint{0.905280in}{2.544270in}}%
\pgfpathlineto{\pgfqpoint{0.905280in}{2.539667in}}%
\pgfpathlineto{\pgfqpoint{0.885313in}{2.539667in}}%
\pgfpathlineto{\pgfqpoint{0.885313in}{2.544270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905280in}{2.546571in}}%
\pgfpathlineto{\pgfqpoint{0.917730in}{2.546571in}}%
\pgfpathlineto{\pgfqpoint{0.917730in}{2.537365in}}%
\pgfpathlineto{\pgfqpoint{0.905280in}{2.537365in}}%
\pgfpathlineto{\pgfqpoint{0.905280in}{2.546571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917730in}{2.551174in}}%
\pgfpathlineto{\pgfqpoint{0.950740in}{2.551174in}}%
\pgfpathlineto{\pgfqpoint{0.950740in}{2.532762in}}%
\pgfpathlineto{\pgfqpoint{0.917730in}{2.532762in}}%
\pgfpathlineto{\pgfqpoint{0.917730in}{2.551174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950740in}{2.560380in}}%
\pgfpathlineto{\pgfqpoint{0.994835in}{2.560380in}}%
\pgfpathlineto{\pgfqpoint{0.994835in}{2.523557in}}%
\pgfpathlineto{\pgfqpoint{0.950740in}{2.523557in}}%
\pgfpathlineto{\pgfqpoint{0.950740in}{2.560380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994835in}{2.578791in}}%
\pgfpathlineto{\pgfqpoint{1.106619in}{2.578791in}}%
\pgfpathlineto{\pgfqpoint{1.106619in}{2.505145in}}%
\pgfpathlineto{\pgfqpoint{0.994835in}{2.505145in}}%
\pgfpathlineto{\pgfqpoint{0.994835in}{2.578791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106619in}{2.615614in}}%
\pgfpathlineto{\pgfqpoint{1.877335in}{2.615614in}}%
\pgfpathlineto{\pgfqpoint{1.877335in}{2.468322in}}%
\pgfpathlineto{\pgfqpoint{1.106619in}{2.468322in}}%
\pgfpathlineto{\pgfqpoint{1.106619in}{2.615614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877335in}{2.578791in}}%
\pgfpathlineto{\pgfqpoint{2.443112in}{2.578791in}}%
\pgfpathlineto{\pgfqpoint{2.443112in}{2.505145in}}%
\pgfpathlineto{\pgfqpoint{1.877335in}{2.505145in}}%
\pgfpathlineto{\pgfqpoint{1.877335in}{2.578791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443112in}{2.560380in}}%
\pgfpathlineto{\pgfqpoint{2.754531in}{2.560380in}}%
\pgfpathlineto{\pgfqpoint{2.754531in}{2.523557in}}%
\pgfpathlineto{\pgfqpoint{2.443112in}{2.523557in}}%
\pgfpathlineto{\pgfqpoint{2.443112in}{2.560380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754531in}{2.551174in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.551174in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.532762in}}%
\pgfpathlineto{\pgfqpoint{2.754531in}{2.532762in}}%
\pgfpathlineto{\pgfqpoint{2.754531in}{2.551174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.546571in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.546571in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.537365in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.537365in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.546571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.544270in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.544270in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.539667in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.539667in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.544270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.543119in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.543119in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.540817in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.540817in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.543119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.542544in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.542544in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.541393in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.541393in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.542544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.542256in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.542256in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.541681in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.541681in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.542256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165352in}{2.395252in}}%
\pgfpathlineto{\pgfqpoint{1.189088in}{2.395252in}}%
\pgfpathlineto{\pgfqpoint{1.189088in}{2.394101in}}%
\pgfpathlineto{\pgfqpoint{1.165352in}{2.394101in}}%
\pgfpathlineto{\pgfqpoint{1.165352in}{2.395252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189088in}{2.395827in}}%
\pgfpathlineto{\pgfqpoint{1.196667in}{2.395827in}}%
\pgfpathlineto{\pgfqpoint{1.196667in}{2.393526in}}%
\pgfpathlineto{\pgfqpoint{1.189088in}{2.393526in}}%
\pgfpathlineto{\pgfqpoint{1.189088in}{2.395827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196667in}{2.396978in}}%
\pgfpathlineto{\pgfqpoint{1.219135in}{2.396978in}}%
\pgfpathlineto{\pgfqpoint{1.219135in}{2.392375in}}%
\pgfpathlineto{\pgfqpoint{1.196667in}{2.392375in}}%
\pgfpathlineto{\pgfqpoint{1.196667in}{2.396978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219135in}{2.399279in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{2.399279in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{2.390074in}}%
\pgfpathlineto{\pgfqpoint{1.219135in}{2.390074in}}%
\pgfpathlineto{\pgfqpoint{1.219135in}{2.399279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276751in}{2.403882in}}%
\pgfpathlineto{\pgfqpoint{1.356627in}{2.403882in}}%
\pgfpathlineto{\pgfqpoint{1.356627in}{2.385471in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{2.385471in}}%
\pgfpathlineto{\pgfqpoint{1.276751in}{2.403882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356627in}{2.413088in}}%
\pgfpathlineto{\pgfqpoint{1.449151in}{2.413088in}}%
\pgfpathlineto{\pgfqpoint{1.449151in}{2.376265in}}%
\pgfpathlineto{\pgfqpoint{1.356627in}{2.376265in}}%
\pgfpathlineto{\pgfqpoint{1.356627in}{2.413088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449151in}{2.431499in}}%
\pgfpathlineto{\pgfqpoint{1.545799in}{2.431499in}}%
\pgfpathlineto{\pgfqpoint{1.545799in}{2.357853in}}%
\pgfpathlineto{\pgfqpoint{1.449151in}{2.357853in}}%
\pgfpathlineto{\pgfqpoint{1.449151in}{2.431499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545799in}{2.468322in}}%
\pgfpathlineto{\pgfqpoint{2.655081in}{2.468322in}}%
\pgfpathlineto{\pgfqpoint{2.655081in}{2.321030in}}%
\pgfpathlineto{\pgfqpoint{1.545799in}{2.321030in}}%
\pgfpathlineto{\pgfqpoint{1.545799in}{2.468322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655081in}{2.431499in}}%
\pgfpathlineto{\pgfqpoint{2.790904in}{2.431499in}}%
\pgfpathlineto{\pgfqpoint{2.790904in}{2.357853in}}%
\pgfpathlineto{\pgfqpoint{2.655081in}{2.357853in}}%
\pgfpathlineto{\pgfqpoint{2.655081in}{2.431499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790904in}{2.413088in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.413088in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.376265in}}%
\pgfpathlineto{\pgfqpoint{2.790904in}{2.376265in}}%
\pgfpathlineto{\pgfqpoint{2.790904in}{2.413088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.403882in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.403882in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.385471in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.385471in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.403882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.399279in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.399279in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.390074in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.390074in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.399279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.396978in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.396978in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.392375in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.392375in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.396978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.395827in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.395827in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.393526in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.393526in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.395827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.395252in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.395252in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.394101in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.394101in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.395252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871508in}{2.174026in}}%
\pgfpathlineto{\pgfqpoint{0.877292in}{2.174026in}}%
\pgfpathlineto{\pgfqpoint{0.877292in}{2.173451in}}%
\pgfpathlineto{\pgfqpoint{0.871508in}{2.173451in}}%
\pgfpathlineto{\pgfqpoint{0.871508in}{2.174026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877292in}{2.174314in}}%
\pgfpathlineto{\pgfqpoint{0.880052in}{2.174314in}}%
\pgfpathlineto{\pgfqpoint{0.880052in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{0.877292in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{0.877292in}{2.174314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880052in}{2.174889in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{2.174889in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{2.172588in}}%
\pgfpathlineto{\pgfqpoint{0.880052in}{2.172588in}}%
\pgfpathlineto{\pgfqpoint{0.880052in}{2.174889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890647in}{2.176040in}}%
\pgfpathlineto{\pgfqpoint{0.903778in}{2.176040in}}%
\pgfpathlineto{\pgfqpoint{0.903778in}{2.171437in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{2.171437in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{2.176040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903778in}{2.178341in}}%
\pgfpathlineto{\pgfqpoint{0.917160in}{2.178341in}}%
\pgfpathlineto{\pgfqpoint{0.917160in}{2.169136in}}%
\pgfpathlineto{\pgfqpoint{0.903778in}{2.169136in}}%
\pgfpathlineto{\pgfqpoint{0.903778in}{2.178341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917160in}{2.182944in}}%
\pgfpathlineto{\pgfqpoint{0.949335in}{2.182944in}}%
\pgfpathlineto{\pgfqpoint{0.949335in}{2.164533in}}%
\pgfpathlineto{\pgfqpoint{0.917160in}{2.164533in}}%
\pgfpathlineto{\pgfqpoint{0.917160in}{2.182944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949335in}{2.192150in}}%
\pgfpathlineto{\pgfqpoint{1.004237in}{2.192150in}}%
\pgfpathlineto{\pgfqpoint{1.004237in}{2.155327in}}%
\pgfpathlineto{\pgfqpoint{0.949335in}{2.155327in}}%
\pgfpathlineto{\pgfqpoint{0.949335in}{2.192150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004237in}{2.210562in}}%
\pgfpathlineto{\pgfqpoint{1.111407in}{2.210562in}}%
\pgfpathlineto{\pgfqpoint{1.111407in}{2.136916in}}%
\pgfpathlineto{\pgfqpoint{1.004237in}{2.136916in}}%
\pgfpathlineto{\pgfqpoint{1.004237in}{2.210562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111407in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{1.824204in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{1.824204in}{2.100093in}}%
\pgfpathlineto{\pgfqpoint{1.111407in}{2.100093in}}%
\pgfpathlineto{\pgfqpoint{1.111407in}{2.247385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824204in}{2.210562in}}%
\pgfpathlineto{\pgfqpoint{2.738537in}{2.210562in}}%
\pgfpathlineto{\pgfqpoint{2.738537in}{2.136916in}}%
\pgfpathlineto{\pgfqpoint{1.824204in}{2.136916in}}%
\pgfpathlineto{\pgfqpoint{1.824204in}{2.210562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738537in}{2.192150in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.192150in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.155327in}}%
\pgfpathlineto{\pgfqpoint{2.738537in}{2.155327in}}%
\pgfpathlineto{\pgfqpoint{2.738537in}{2.192150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.182944in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.182944in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.164533in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.164533in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.182944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.178341in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.178341in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.169136in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.169136in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.178341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.176040in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.176040in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.171437in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.171437in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.176040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.174889in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.174889in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.172588in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.172588in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.174889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.174314in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.174314in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.174314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.174026in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.174026in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.173451in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.173451in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.174026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148191in}{2.027022in}}%
\pgfpathlineto{\pgfqpoint{1.184667in}{2.027022in}}%
\pgfpathlineto{\pgfqpoint{1.184667in}{2.025871in}}%
\pgfpathlineto{\pgfqpoint{1.148191in}{2.025871in}}%
\pgfpathlineto{\pgfqpoint{1.148191in}{2.027022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184667in}{2.027598in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{2.027598in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{2.025296in}}%
\pgfpathlineto{\pgfqpoint{1.184667in}{2.025296in}}%
\pgfpathlineto{\pgfqpoint{1.184667in}{2.027598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196078in}{2.028748in}}%
\pgfpathlineto{\pgfqpoint{1.220225in}{2.028748in}}%
\pgfpathlineto{\pgfqpoint{1.220225in}{2.024145in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{2.024145in}}%
\pgfpathlineto{\pgfqpoint{1.196078in}{2.028748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220225in}{2.031050in}}%
\pgfpathlineto{\pgfqpoint{1.260886in}{2.031050in}}%
\pgfpathlineto{\pgfqpoint{1.260886in}{2.021844in}}%
\pgfpathlineto{\pgfqpoint{1.220225in}{2.021844in}}%
\pgfpathlineto{\pgfqpoint{1.220225in}{2.031050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260886in}{2.035653in}}%
\pgfpathlineto{\pgfqpoint{1.322073in}{2.035653in}}%
\pgfpathlineto{\pgfqpoint{1.322073in}{2.017241in}}%
\pgfpathlineto{\pgfqpoint{1.260886in}{2.017241in}}%
\pgfpathlineto{\pgfqpoint{1.260886in}{2.035653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322073in}{2.044858in}}%
\pgfpathlineto{\pgfqpoint{1.401801in}{2.044858in}}%
\pgfpathlineto{\pgfqpoint{1.401801in}{2.008035in}}%
\pgfpathlineto{\pgfqpoint{1.322073in}{2.008035in}}%
\pgfpathlineto{\pgfqpoint{1.322073in}{2.044858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401801in}{2.063270in}}%
\pgfpathlineto{\pgfqpoint{1.482964in}{2.063270in}}%
\pgfpathlineto{\pgfqpoint{1.482964in}{1.989624in}}%
\pgfpathlineto{\pgfqpoint{1.401801in}{1.989624in}}%
\pgfpathlineto{\pgfqpoint{1.401801in}{2.063270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482964in}{2.100093in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.100093in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.952801in}}%
\pgfpathlineto{\pgfqpoint{1.482964in}{1.952801in}}%
\pgfpathlineto{\pgfqpoint{1.482964in}{2.100093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.063270in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.063270in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.989624in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.989624in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.063270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.044858in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.044858in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.008035in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.008035in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.044858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.035653in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.035653in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.017241in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.017241in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.035653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.031050in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.031050in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.021844in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.021844in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.031050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.028748in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.028748in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.024145in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.024145in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.028748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.027598in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.027598in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.025296in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.025296in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.027598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{2.027022in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.027022in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.025871in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.025871in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.027022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.805797in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.805797in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.805221in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.805221in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.805797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.806084in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.806084in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.804934in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.804934in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.806084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.806660in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.806660in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.804358in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.804358in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.806660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.807810in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.807810in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.803208in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.803208in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.807810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.810112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.814715in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.814715in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.796303in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.796303in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.814715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.823921in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.823921in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.787098in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.787098in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.823921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.842332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.879155in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.879155in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.731863in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.731863in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.879155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.842332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.823921in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.823921in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.787098in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.787098in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.823921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.814715in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.814715in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.796303in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.796303in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.814715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.810112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.807810in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.807810in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.803208in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.803208in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.807810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.806660in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.806660in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.804358in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.804358in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.806660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.806084in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.806084in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.804934in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.804934in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.806084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.805797in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.805797in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.805221in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.805221in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.805797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022173in}{1.658793in}}%
\pgfpathlineto{\pgfqpoint{1.084883in}{1.658793in}}%
\pgfpathlineto{\pgfqpoint{1.084883in}{1.657642in}}%
\pgfpathlineto{\pgfqpoint{1.022173in}{1.657642in}}%
\pgfpathlineto{\pgfqpoint{1.022173in}{1.658793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084883in}{1.659368in}}%
\pgfpathlineto{\pgfqpoint{1.124605in}{1.659368in}}%
\pgfpathlineto{\pgfqpoint{1.124605in}{1.657066in}}%
\pgfpathlineto{\pgfqpoint{1.084883in}{1.657066in}}%
\pgfpathlineto{\pgfqpoint{1.084883in}{1.659368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124605in}{1.660519in}}%
\pgfpathlineto{\pgfqpoint{1.203835in}{1.660519in}}%
\pgfpathlineto{\pgfqpoint{1.203835in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{1.124605in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{1.124605in}{1.660519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203835in}{1.662820in}}%
\pgfpathlineto{\pgfqpoint{1.346808in}{1.662820in}}%
\pgfpathlineto{\pgfqpoint{1.346808in}{1.653614in}}%
\pgfpathlineto{\pgfqpoint{1.203835in}{1.653614in}}%
\pgfpathlineto{\pgfqpoint{1.203835in}{1.662820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346808in}{1.667423in}}%
\pgfpathlineto{\pgfqpoint{1.601904in}{1.667423in}}%
\pgfpathlineto{\pgfqpoint{1.601904in}{1.649011in}}%
\pgfpathlineto{\pgfqpoint{1.346808in}{1.649011in}}%
\pgfpathlineto{\pgfqpoint{1.346808in}{1.667423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601904in}{1.676629in}}%
\pgfpathlineto{\pgfqpoint{1.946517in}{1.676629in}}%
\pgfpathlineto{\pgfqpoint{1.946517in}{1.639806in}}%
\pgfpathlineto{\pgfqpoint{1.601904in}{1.639806in}}%
\pgfpathlineto{\pgfqpoint{1.601904in}{1.676629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946517in}{1.695040in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.695040in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.621394in}}%
\pgfpathlineto{\pgfqpoint{1.946517in}{1.621394in}}%
\pgfpathlineto{\pgfqpoint{1.946517in}{1.695040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322910in}{1.731863in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.731863in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.584571in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.584571in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.731863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790237in}{1.695040in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.695040in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.621394in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.621394in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.695040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{1.676629in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.676629in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.639806in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.639806in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.676629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{1.667423in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.667423in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.649011in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.649011in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.667423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{1.662820in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.662820in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.653614in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.653614in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.662820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{1.660519in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.660519in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.655916in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.660519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{1.659368in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.659368in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.657066in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.657066in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.659368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{1.658793in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.658793in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.657642in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.657642in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.658793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.437567in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.437567in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.436992in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.436992in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.437567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.437855in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.437855in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.436704in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.436704in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.437855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.438430in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.438430in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.436129in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.436129in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.438430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.439581in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.439581in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.434978in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.434978in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.439581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.432677in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.432677in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.441882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.446485in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.446485in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.446485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.455691in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.455691in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.418868in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.418868in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.455691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.474102in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.474102in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.400457in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.400457in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.474102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.510925in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.510925in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.363634in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.363634in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.510925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.474102in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.474102in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.400457in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.400457in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.474102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.455691in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.455691in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.418868in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.418868in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.455691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.446485in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.446485in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.446485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.432677in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.432677in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.441882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.439581in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.439581in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.434978in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.434978in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.439581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.438430in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.438430in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.436129in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.436129in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.438430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.437855in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.437855in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.436704in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.436704in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.437855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.437567in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.437567in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.436992in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.436992in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.437567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381942in}{1.290563in}}%
\pgfpathlineto{\pgfqpoint{1.545389in}{1.290563in}}%
\pgfpathlineto{\pgfqpoint{1.545389in}{1.289412in}}%
\pgfpathlineto{\pgfqpoint{1.381942in}{1.289412in}}%
\pgfpathlineto{\pgfqpoint{1.381942in}{1.290563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545389in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{1.595318in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{1.595318in}{1.288837in}}%
\pgfpathlineto{\pgfqpoint{1.545389in}{1.288837in}}%
\pgfpathlineto{\pgfqpoint{1.545389in}{1.291138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595318in}{1.292289in}}%
\pgfpathlineto{\pgfqpoint{1.614615in}{1.292289in}}%
\pgfpathlineto{\pgfqpoint{1.614615in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{1.595318in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{1.595318in}{1.292289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614615in}{1.294590in}}%
\pgfpathlineto{\pgfqpoint{1.630532in}{1.294590in}}%
\pgfpathlineto{\pgfqpoint{1.630532in}{1.285385in}}%
\pgfpathlineto{\pgfqpoint{1.614615in}{1.285385in}}%
\pgfpathlineto{\pgfqpoint{1.614615in}{1.294590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630532in}{1.299193in}}%
\pgfpathlineto{\pgfqpoint{1.671531in}{1.299193in}}%
\pgfpathlineto{\pgfqpoint{1.671531in}{1.280782in}}%
\pgfpathlineto{\pgfqpoint{1.630532in}{1.280782in}}%
\pgfpathlineto{\pgfqpoint{1.630532in}{1.299193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671531in}{1.308399in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{1.308399in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{1.271576in}}%
\pgfpathlineto{\pgfqpoint{1.671531in}{1.271576in}}%
\pgfpathlineto{\pgfqpoint{1.671531in}{1.308399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782559in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{1.881539in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{1.881539in}{1.253165in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{1.253165in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{1.326811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881539in}{1.363634in}}%
\pgfpathlineto{\pgfqpoint{2.155464in}{1.363634in}}%
\pgfpathlineto{\pgfqpoint{2.155464in}{1.216342in}}%
\pgfpathlineto{\pgfqpoint{1.881539in}{1.216342in}}%
\pgfpathlineto{\pgfqpoint{1.881539in}{1.363634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155464in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{2.508948in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{2.508948in}{1.253165in}}%
\pgfpathlineto{\pgfqpoint{2.155464in}{1.253165in}}%
\pgfpathlineto{\pgfqpoint{2.155464in}{1.326811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508948in}{1.308399in}}%
\pgfpathlineto{\pgfqpoint{2.543947in}{1.308399in}}%
\pgfpathlineto{\pgfqpoint{2.543947in}{1.271576in}}%
\pgfpathlineto{\pgfqpoint{2.508948in}{1.271576in}}%
\pgfpathlineto{\pgfqpoint{2.508948in}{1.308399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543947in}{1.299193in}}%
\pgfpathlineto{\pgfqpoint{2.589502in}{1.299193in}}%
\pgfpathlineto{\pgfqpoint{2.589502in}{1.280782in}}%
\pgfpathlineto{\pgfqpoint{2.543947in}{1.280782in}}%
\pgfpathlineto{\pgfqpoint{2.543947in}{1.299193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589502in}{1.294590in}}%
\pgfpathlineto{\pgfqpoint{2.717508in}{1.294590in}}%
\pgfpathlineto{\pgfqpoint{2.717508in}{1.285385in}}%
\pgfpathlineto{\pgfqpoint{2.589502in}{1.285385in}}%
\pgfpathlineto{\pgfqpoint{2.589502in}{1.294590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717508in}{1.292289in}}%
\pgfpathlineto{\pgfqpoint{2.721595in}{1.292289in}}%
\pgfpathlineto{\pgfqpoint{2.721595in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{2.717508in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{2.717508in}{1.292289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721595in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{2.732326in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{2.732326in}{1.288837in}}%
\pgfpathlineto{\pgfqpoint{2.721595in}{1.288837in}}%
\pgfpathlineto{\pgfqpoint{2.721595in}{1.291138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732326in}{1.290563in}}%
\pgfpathlineto{\pgfqpoint{2.733050in}{1.290563in}}%
\pgfpathlineto{\pgfqpoint{2.733050in}{1.289412in}}%
\pgfpathlineto{\pgfqpoint{2.732326in}{1.289412in}}%
\pgfpathlineto{\pgfqpoint{2.732326in}{1.290563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.069338in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.069338in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.068762in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.068762in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.069338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.069625in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.069625in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.068475in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.068475in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.069625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.070201in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.070201in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.067899in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.067899in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.070201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.071351in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.071351in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.066748in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.066748in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.071351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.073653in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.073653in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.064447in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.064447in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.073653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.078256in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.078256in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.059844in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.059844in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.078256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.087461in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.087461in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.050638in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.050638in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.087461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.105873in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.105873in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.032227in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.032227in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.105873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.142696in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.142696in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.142696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.105873in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.105873in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.032227in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.032227in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.105873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.087461in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.087461in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.050638in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.050638in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.087461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.078256in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.078256in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.059844in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.059844in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.078256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.073653in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.073653in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.064447in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.064447in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.073653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.071351in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.071351in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.066748in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.066748in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.071351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.070201in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.070201in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.067899in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.067899in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.070201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.069625in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.069625in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.068475in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.068475in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.069625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.069338in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.069338in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.068762in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.068762in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.069338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946518in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{0.953100in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{0.953100in}{0.921183in}}%
\pgfpathlineto{\pgfqpoint{0.946518in}{0.921183in}}%
\pgfpathlineto{\pgfqpoint{0.946518in}{0.922333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953100in}{0.922909in}}%
\pgfpathlineto{\pgfqpoint{0.990421in}{0.922909in}}%
\pgfpathlineto{\pgfqpoint{0.990421in}{0.920607in}}%
\pgfpathlineto{\pgfqpoint{0.953100in}{0.920607in}}%
\pgfpathlineto{\pgfqpoint{0.953100in}{0.922909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990421in}{0.924059in}}%
\pgfpathlineto{\pgfqpoint{1.061434in}{0.924059in}}%
\pgfpathlineto{\pgfqpoint{1.061434in}{0.919457in}}%
\pgfpathlineto{\pgfqpoint{0.990421in}{0.919457in}}%
\pgfpathlineto{\pgfqpoint{0.990421in}{0.924059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061434in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{1.216118in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{1.216118in}{0.917155in}}%
\pgfpathlineto{\pgfqpoint{1.061434in}{0.917155in}}%
\pgfpathlineto{\pgfqpoint{1.061434in}{0.926361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216118in}{0.930964in}}%
\pgfpathlineto{\pgfqpoint{1.418345in}{0.930964in}}%
\pgfpathlineto{\pgfqpoint{1.418345in}{0.912552in}}%
\pgfpathlineto{\pgfqpoint{1.216118in}{0.912552in}}%
\pgfpathlineto{\pgfqpoint{1.216118in}{0.930964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418345in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{1.662173in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{1.662173in}{0.903347in}}%
\pgfpathlineto{\pgfqpoint{1.418345in}{0.903347in}}%
\pgfpathlineto{\pgfqpoint{1.418345in}{0.940170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662173in}{0.958581in}}%
\pgfpathlineto{\pgfqpoint{1.856127in}{0.958581in}}%
\pgfpathlineto{\pgfqpoint{1.856127in}{0.884935in}}%
\pgfpathlineto{\pgfqpoint{1.662173in}{0.884935in}}%
\pgfpathlineto{\pgfqpoint{1.662173in}{0.958581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856127in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.848112in}}%
\pgfpathlineto{\pgfqpoint{1.856127in}{0.848112in}}%
\pgfpathlineto{\pgfqpoint{1.856127in}{0.995404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546787in}{0.958581in}}%
\pgfpathlineto{\pgfqpoint{2.727691in}{0.958581in}}%
\pgfpathlineto{\pgfqpoint{2.727691in}{0.884935in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.884935in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.958581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727691in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{2.783606in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{2.783606in}{0.903347in}}%
\pgfpathlineto{\pgfqpoint{2.727691in}{0.903347in}}%
\pgfpathlineto{\pgfqpoint{2.727691in}{0.940170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783606in}{0.930964in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.930964in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.912552in}}%
\pgfpathlineto{\pgfqpoint{2.783606in}{0.912552in}}%
\pgfpathlineto{\pgfqpoint{2.783606in}{0.930964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.917155in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.917155in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.926361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{0.924059in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.924059in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.919457in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.919457in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.924059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{0.922909in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.922909in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.920607in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.920607in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.922909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835606in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.921183in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.921183in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.922333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.701108in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.701108in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.701108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.701396in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.701396in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.700245in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.700245in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.701396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.701971in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.701971in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.699670in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.699670in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.701971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.703122in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.703122in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.698519in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.698519in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.703122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.705423in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.705423in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.696217in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.696217in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.705423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.710026in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.710026in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.710026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.719232in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.719232in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.682409in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.682409in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.719232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.737643in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.737643in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.663997in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.663997in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.737643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.774466in}}%
\pgfpathlineto{\pgfqpoint{1.035614in}{0.774466in}}%
\pgfpathlineto{\pgfqpoint{1.035614in}{0.627174in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.627174in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.774466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035614in}{0.737643in}}%
\pgfpathlineto{\pgfqpoint{1.380746in}{0.737643in}}%
\pgfpathlineto{\pgfqpoint{1.380746in}{0.663997in}}%
\pgfpathlineto{\pgfqpoint{1.035614in}{0.663997in}}%
\pgfpathlineto{\pgfqpoint{1.035614in}{0.737643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380746in}{0.719232in}}%
\pgfpathlineto{\pgfqpoint{1.758339in}{0.719232in}}%
\pgfpathlineto{\pgfqpoint{1.758339in}{0.682409in}}%
\pgfpathlineto{\pgfqpoint{1.380746in}{0.682409in}}%
\pgfpathlineto{\pgfqpoint{1.380746in}{0.719232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758339in}{0.710026in}}%
\pgfpathlineto{\pgfqpoint{1.917193in}{0.710026in}}%
\pgfpathlineto{\pgfqpoint{1.917193in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{1.758339in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{1.758339in}{0.710026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917193in}{0.705423in}}%
\pgfpathlineto{\pgfqpoint{2.046327in}{0.705423in}}%
\pgfpathlineto{\pgfqpoint{2.046327in}{0.696217in}}%
\pgfpathlineto{\pgfqpoint{1.917193in}{0.696217in}}%
\pgfpathlineto{\pgfqpoint{1.917193in}{0.705423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046327in}{0.703122in}}%
\pgfpathlineto{\pgfqpoint{2.129845in}{0.703122in}}%
\pgfpathlineto{\pgfqpoint{2.129845in}{0.698519in}}%
\pgfpathlineto{\pgfqpoint{2.046327in}{0.698519in}}%
\pgfpathlineto{\pgfqpoint{2.046327in}{0.703122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129845in}{0.701971in}}%
\pgfpathlineto{\pgfqpoint{2.216087in}{0.701971in}}%
\pgfpathlineto{\pgfqpoint{2.216087in}{0.699670in}}%
\pgfpathlineto{\pgfqpoint{2.129845in}{0.699670in}}%
\pgfpathlineto{\pgfqpoint{2.129845in}{0.701971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216087in}{0.701396in}}%
\pgfpathlineto{\pgfqpoint{2.226977in}{0.701396in}}%
\pgfpathlineto{\pgfqpoint{2.226977in}{0.700245in}}%
\pgfpathlineto{\pgfqpoint{2.216087in}{0.700245in}}%
\pgfpathlineto{\pgfqpoint{2.216087in}{0.701396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226977in}{0.701108in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.701108in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{2.226977in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{2.226977in}{0.701108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.554104in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.554104in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.552953in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.552953in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.554104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.554679in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.554679in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.552378in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.552378in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.554679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.555830in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.555830in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.551227in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.551227in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.555830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.558131in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.558131in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.548926in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.548926in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.558131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.562734in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.562734in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.544323in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.544323in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.562734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.571940in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.571940in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.535117in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.535117in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.571940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.590351in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.590351in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.516706in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.516706in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.590351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.627174in}}%
\pgfpathlineto{\pgfqpoint{1.210535in}{0.627174in}}%
\pgfpathlineto{\pgfqpoint{1.210535in}{0.479883in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.479883in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.627174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210535in}{0.590351in}}%
\pgfpathlineto{\pgfqpoint{1.724513in}{0.590351in}}%
\pgfpathlineto{\pgfqpoint{1.724513in}{0.516706in}}%
\pgfpathlineto{\pgfqpoint{1.210535in}{0.516706in}}%
\pgfpathlineto{\pgfqpoint{1.210535in}{0.590351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724513in}{0.571940in}}%
\pgfpathlineto{\pgfqpoint{1.909842in}{0.571940in}}%
\pgfpathlineto{\pgfqpoint{1.909842in}{0.535117in}}%
\pgfpathlineto{\pgfqpoint{1.724513in}{0.535117in}}%
\pgfpathlineto{\pgfqpoint{1.724513in}{0.571940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909842in}{0.562734in}}%
\pgfpathlineto{\pgfqpoint{2.024756in}{0.562734in}}%
\pgfpathlineto{\pgfqpoint{2.024756in}{0.544323in}}%
\pgfpathlineto{\pgfqpoint{1.909842in}{0.544323in}}%
\pgfpathlineto{\pgfqpoint{1.909842in}{0.562734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024756in}{0.558131in}}%
\pgfpathlineto{\pgfqpoint{2.108214in}{0.558131in}}%
\pgfpathlineto{\pgfqpoint{2.108214in}{0.548926in}}%
\pgfpathlineto{\pgfqpoint{2.024756in}{0.548926in}}%
\pgfpathlineto{\pgfqpoint{2.024756in}{0.558131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108214in}{0.555830in}}%
\pgfpathlineto{\pgfqpoint{2.216118in}{0.555830in}}%
\pgfpathlineto{\pgfqpoint{2.216118in}{0.551227in}}%
\pgfpathlineto{\pgfqpoint{2.108214in}{0.551227in}}%
\pgfpathlineto{\pgfqpoint{2.108214in}{0.555830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216118in}{0.554679in}}%
\pgfpathlineto{\pgfqpoint{2.227100in}{0.554679in}}%
\pgfpathlineto{\pgfqpoint{2.227100in}{0.552378in}}%
\pgfpathlineto{\pgfqpoint{2.216118in}{0.552378in}}%
\pgfpathlineto{\pgfqpoint{2.216118in}{0.554679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227100in}{0.554104in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.554104in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.552953in}}%
\pgfpathlineto{\pgfqpoint{2.227100in}{0.552953in}}%
\pgfpathlineto{\pgfqpoint{2.227100in}{0.554104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{2.836552in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{2.836552in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{2.836552in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{2.836552in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{2.836552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{2.836552in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{2.836552in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{2.836552in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{2.836552in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{2.836552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537243in}{2.983844in}}%
\pgfpathlineto{\pgfqpoint{2.537243in}{2.836552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683462in}{2.836552in}}%
\pgfpathlineto{\pgfqpoint{2.683462in}{2.689260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372466in}{2.615614in}}%
\pgfpathlineto{\pgfqpoint{1.372466in}{2.468322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936436in}{2.468322in}}%
\pgfpathlineto{\pgfqpoint{1.936436in}{2.321030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341532in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{1.341532in}{2.100093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728546in}{2.100093in}}%
\pgfpathlineto{\pgfqpoint{1.728546in}{1.952801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.879155in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.731863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655909in}{1.731863in}}%
\pgfpathlineto{\pgfqpoint{2.655909in}{1.584571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.510925in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.363634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039398in}{1.363634in}}%
\pgfpathlineto{\pgfqpoint{2.039398in}{1.216342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{1.142696in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.995404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129429in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{2.129429in}{0.848112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849301in}{0.774466in}}%
\pgfpathlineto{\pgfqpoint{0.849301in}{0.627174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793996in}{0.443060in}}{\pgfqpoint{2.041610in}{2.577607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879577in}{0.627174in}}%
\pgfpathlineto{\pgfqpoint{0.879577in}{0.479883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.443060in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{3.020667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793996in}{0.443060in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{0.443060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721918in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{2.762884in}{0.495004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783662in}{0.495004in}}{\pgfqpoint{2.783662in}{0.515782in}}%
\pgfpathlineto{\pgfqpoint{2.783662in}{0.797217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783662in}{0.817994in}}{\pgfqpoint{2.762884in}{0.817994in}}%
\pgfpathlineto{\pgfqpoint{1.721918in}{0.817994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.701140in}{0.817994in}}{\pgfqpoint{1.701140in}{0.797217in}}%
\pgfpathlineto{\pgfqpoint{1.701140in}{0.515782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.701140in}{0.495004in}}{\pgfqpoint{1.721918in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{1.721918in}{0.495004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742695in}{0.703717in}}%
\pgfpathlineto{\pgfqpoint{1.950473in}{0.703717in}}%
\pgfpathlineto{\pgfqpoint{1.950473in}{0.776439in}}%
\pgfpathlineto{\pgfqpoint{1.742695in}{0.776439in}}%
\pgfpathlineto{\pgfqpoint{1.742695in}{0.703717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033584in,y=0.703717in,left,base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Form+meaning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742695in}{0.557753in}}%
\pgfpathlineto{\pgfqpoint{1.950473in}{0.557753in}}%
\pgfpathlineto{\pgfqpoint{1.950473in}{0.630475in}}%
\pgfpathlineto{\pgfqpoint{1.742695in}{0.630475in}}%
\pgfpathlineto{\pgfqpoint{1.742695in}{0.557753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033584in,y=0.557753in,left,base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Form-only}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/baselines-fuzzy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.160000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.160000}{9.792000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.190522in}{3.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.190522in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.190522in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703330in}{0.352393in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.352393in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{0.703330in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{0.703330in}{0.352393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013792in}{0.352393in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{3.111333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013792in,y=0.237115in,,top]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634716in}{0.352393in}}%
\pgfpathlineto{\pgfqpoint{1.634716in}{3.111333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634716in,y=0.237115in,,top]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255640in}{0.352393in}}%
\pgfpathlineto{\pgfqpoint{2.255640in}{3.111333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255640in,y=0.237115in,,top]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{0.352393in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{3.111333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876564in,y=0.237115in,,top]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789947in,y=0.089306in,,top]{\color{textcolor}{\sffamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F1-score}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311188in, y=2.878217in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CSAR}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387546in, y=2.530209in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IBM}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209169in, y=2.423536in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387546in, y=2.136075in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IBM}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209169in, y=2.029402in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144862in, y=1.695814in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Morfessor}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377781in, y=1.301679in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BPE}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355964in, y=0.907545in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ULM}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229428in, y=0.513411in, left, base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Records}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089306in,y=1.731863in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710058in}{2.993401in}}%
\pgfpathlineto{\pgfqpoint{1.780056in}{2.993401in}}%
\pgfpathlineto{\pgfqpoint{1.780056in}{2.992785in}}%
\pgfpathlineto{\pgfqpoint{1.710058in}{2.992785in}}%
\pgfpathlineto{\pgfqpoint{1.710058in}{2.993401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780056in}{2.993709in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{2.993709in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{2.992477in}}%
\pgfpathlineto{\pgfqpoint{1.780056in}{2.992477in}}%
\pgfpathlineto{\pgfqpoint{1.780056in}{2.993709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791506in}{2.994325in}}%
\pgfpathlineto{\pgfqpoint{1.814608in}{2.994325in}}%
\pgfpathlineto{\pgfqpoint{1.814608in}{2.991861in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{2.991861in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{2.994325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814608in}{2.995556in}}%
\pgfpathlineto{\pgfqpoint{1.882572in}{2.995556in}}%
\pgfpathlineto{\pgfqpoint{1.882572in}{2.990630in}}%
\pgfpathlineto{\pgfqpoint{1.814608in}{2.990630in}}%
\pgfpathlineto{\pgfqpoint{1.814608in}{2.995556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882572in}{2.998020in}}%
\pgfpathlineto{\pgfqpoint{1.930675in}{2.998020in}}%
\pgfpathlineto{\pgfqpoint{1.930675in}{2.988166in}}%
\pgfpathlineto{\pgfqpoint{1.882572in}{2.988166in}}%
\pgfpathlineto{\pgfqpoint{1.882572in}{2.998020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930675in}{3.002946in}}%
\pgfpathlineto{\pgfqpoint{1.972042in}{3.002946in}}%
\pgfpathlineto{\pgfqpoint{1.972042in}{2.983240in}}%
\pgfpathlineto{\pgfqpoint{1.930675in}{2.983240in}}%
\pgfpathlineto{\pgfqpoint{1.930675in}{3.002946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972042in}{3.012800in}}%
\pgfpathlineto{\pgfqpoint{2.132743in}{3.012800in}}%
\pgfpathlineto{\pgfqpoint{2.132743in}{2.973386in}}%
\pgfpathlineto{\pgfqpoint{1.972042in}{2.973386in}}%
\pgfpathlineto{\pgfqpoint{1.972042in}{3.012800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132743in}{3.032506in}}%
\pgfpathlineto{\pgfqpoint{2.318851in}{3.032506in}}%
\pgfpathlineto{\pgfqpoint{2.318851in}{2.953680in}}%
\pgfpathlineto{\pgfqpoint{2.132743in}{2.953680in}}%
\pgfpathlineto{\pgfqpoint{2.132743in}{3.032506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318851in}{3.071920in}}%
\pgfpathlineto{\pgfqpoint{2.847153in}{3.071920in}}%
\pgfpathlineto{\pgfqpoint{2.847153in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{2.318851in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{2.318851in}{3.071920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847153in}{3.032506in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{3.032506in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.953680in}}%
\pgfpathlineto{\pgfqpoint{2.847153in}{2.953680in}}%
\pgfpathlineto{\pgfqpoint{2.847153in}{3.032506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{3.012800in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{3.012800in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.973386in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.973386in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{3.012800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{3.002946in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{3.002946in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.983240in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.983240in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{3.002946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.998020in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.998020in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.988166in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.988166in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.998020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.995556in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.995556in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.990630in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.990630in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.995556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.994325in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.994325in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.991861in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.991861in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.994325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.993709in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.993709in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.992477in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.992477in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.993709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.993401in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.993401in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.992785in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.992785in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.993401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374451in}{2.836055in}}%
\pgfpathlineto{\pgfqpoint{2.414892in}{2.836055in}}%
\pgfpathlineto{\pgfqpoint{2.414892in}{2.834823in}}%
\pgfpathlineto{\pgfqpoint{2.374451in}{2.834823in}}%
\pgfpathlineto{\pgfqpoint{2.374451in}{2.836055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414892in}{2.836671in}}%
\pgfpathlineto{\pgfqpoint{2.443764in}{2.836671in}}%
\pgfpathlineto{\pgfqpoint{2.443764in}{2.834208in}}%
\pgfpathlineto{\pgfqpoint{2.414892in}{2.834208in}}%
\pgfpathlineto{\pgfqpoint{2.414892in}{2.836671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443764in}{2.837903in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{2.837903in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{2.832976in}}%
\pgfpathlineto{\pgfqpoint{2.443764in}{2.832976in}}%
\pgfpathlineto{\pgfqpoint{2.443764in}{2.837903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467803in}{2.840366in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{2.840366in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{2.830513in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{2.830513in}}%
\pgfpathlineto{\pgfqpoint{2.467803in}{2.840366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502564in}{2.845293in}}%
\pgfpathlineto{\pgfqpoint{2.526178in}{2.845293in}}%
\pgfpathlineto{\pgfqpoint{2.526178in}{2.825586in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{2.825586in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{2.845293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526178in}{2.855146in}}%
\pgfpathlineto{\pgfqpoint{2.573578in}{2.855146in}}%
\pgfpathlineto{\pgfqpoint{2.573578in}{2.815733in}}%
\pgfpathlineto{\pgfqpoint{2.526178in}{2.815733in}}%
\pgfpathlineto{\pgfqpoint{2.526178in}{2.855146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573578in}{2.874853in}}%
\pgfpathlineto{\pgfqpoint{2.646086in}{2.874853in}}%
\pgfpathlineto{\pgfqpoint{2.646086in}{2.796026in}}%
\pgfpathlineto{\pgfqpoint{2.573578in}{2.796026in}}%
\pgfpathlineto{\pgfqpoint{2.573578in}{2.874853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646086in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.756612in}}%
\pgfpathlineto{\pgfqpoint{2.646086in}{2.756612in}}%
\pgfpathlineto{\pgfqpoint{2.646086in}{2.914266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.874853in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.874853in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.796026in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.796026in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.874853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.855146in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.855146in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.815733in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.815733in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.855146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.845293in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.845293in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.825586in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.825586in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.845293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.840366in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.840366in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.830513in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.830513in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.840366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.837903in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.837903in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.832976in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.832976in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.837903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.836671in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.836671in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.834208in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.834208in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.836671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.836055in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.836055in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.834823in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.834823in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.836055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817983in}{2.599267in}}%
\pgfpathlineto{\pgfqpoint{0.833545in}{2.599267in}}%
\pgfpathlineto{\pgfqpoint{0.833545in}{2.598651in}}%
\pgfpathlineto{\pgfqpoint{0.817983in}{2.598651in}}%
\pgfpathlineto{\pgfqpoint{0.817983in}{2.599267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833545in}{2.599575in}}%
\pgfpathlineto{\pgfqpoint{0.845255in}{2.599575in}}%
\pgfpathlineto{\pgfqpoint{0.845255in}{2.598343in}}%
\pgfpathlineto{\pgfqpoint{0.833545in}{2.598343in}}%
\pgfpathlineto{\pgfqpoint{0.833545in}{2.599575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845255in}{2.600190in}}%
\pgfpathlineto{\pgfqpoint{0.881596in}{2.600190in}}%
\pgfpathlineto{\pgfqpoint{0.881596in}{2.597727in}}%
\pgfpathlineto{\pgfqpoint{0.845255in}{2.597727in}}%
\pgfpathlineto{\pgfqpoint{0.845255in}{2.600190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881596in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{1.137513in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{1.137513in}{2.596495in}}%
\pgfpathlineto{\pgfqpoint{0.881596in}{2.596495in}}%
\pgfpathlineto{\pgfqpoint{0.881596in}{2.601422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137513in}{2.603885in}}%
\pgfpathlineto{\pgfqpoint{1.193561in}{2.603885in}}%
\pgfpathlineto{\pgfqpoint{1.193561in}{2.594032in}}%
\pgfpathlineto{\pgfqpoint{1.137513in}{2.594032in}}%
\pgfpathlineto{\pgfqpoint{1.137513in}{2.603885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193561in}{2.608812in}}%
\pgfpathlineto{\pgfqpoint{1.268308in}{2.608812in}}%
\pgfpathlineto{\pgfqpoint{1.268308in}{2.589105in}}%
\pgfpathlineto{\pgfqpoint{1.193561in}{2.589105in}}%
\pgfpathlineto{\pgfqpoint{1.193561in}{2.608812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268308in}{2.618665in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{2.618665in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{2.579252in}}%
\pgfpathlineto{\pgfqpoint{1.268308in}{2.579252in}}%
\pgfpathlineto{\pgfqpoint{1.268308in}{2.618665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400350in}{2.638372in}}%
\pgfpathlineto{\pgfqpoint{1.660033in}{2.638372in}}%
\pgfpathlineto{\pgfqpoint{1.660033in}{2.559545in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{2.559545in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{2.638372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660033in}{2.677786in}}%
\pgfpathlineto{\pgfqpoint{2.305152in}{2.677786in}}%
\pgfpathlineto{\pgfqpoint{2.305152in}{2.520132in}}%
\pgfpathlineto{\pgfqpoint{1.660033in}{2.520132in}}%
\pgfpathlineto{\pgfqpoint{1.660033in}{2.677786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305152in}{2.638372in}}%
\pgfpathlineto{\pgfqpoint{2.646442in}{2.638372in}}%
\pgfpathlineto{\pgfqpoint{2.646442in}{2.559545in}}%
\pgfpathlineto{\pgfqpoint{2.305152in}{2.559545in}}%
\pgfpathlineto{\pgfqpoint{2.305152in}{2.638372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646442in}{2.618665in}}%
\pgfpathlineto{\pgfqpoint{2.836545in}{2.618665in}}%
\pgfpathlineto{\pgfqpoint{2.836545in}{2.579252in}}%
\pgfpathlineto{\pgfqpoint{2.646442in}{2.579252in}}%
\pgfpathlineto{\pgfqpoint{2.646442in}{2.618665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836545in}{2.608812in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.608812in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.589105in}}%
\pgfpathlineto{\pgfqpoint{2.836545in}{2.589105in}}%
\pgfpathlineto{\pgfqpoint{2.836545in}{2.608812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.603885in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.603885in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.594032in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.594032in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.603885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.596495in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.596495in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.601422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.600190in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.600190in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.597727in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.597727in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.600190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.599575in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.599575in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.598343in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.598343in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.599575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.599267in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.599267in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.598651in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.598651in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.599267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199317in}{2.441921in}}%
\pgfpathlineto{\pgfqpoint{2.199775in}{2.441921in}}%
\pgfpathlineto{\pgfqpoint{2.199775in}{2.440689in}}%
\pgfpathlineto{\pgfqpoint{2.199317in}{2.440689in}}%
\pgfpathlineto{\pgfqpoint{2.199317in}{2.441921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199775in}{2.442537in}}%
\pgfpathlineto{\pgfqpoint{2.205260in}{2.442537in}}%
\pgfpathlineto{\pgfqpoint{2.205260in}{2.440073in}}%
\pgfpathlineto{\pgfqpoint{2.199775in}{2.440073in}}%
\pgfpathlineto{\pgfqpoint{2.199775in}{2.442537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205260in}{2.443768in}}%
\pgfpathlineto{\pgfqpoint{2.213137in}{2.443768in}}%
\pgfpathlineto{\pgfqpoint{2.213137in}{2.438842in}}%
\pgfpathlineto{\pgfqpoint{2.205260in}{2.438842in}}%
\pgfpathlineto{\pgfqpoint{2.205260in}{2.443768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213137in}{2.446232in}}%
\pgfpathlineto{\pgfqpoint{2.252657in}{2.446232in}}%
\pgfpathlineto{\pgfqpoint{2.252657in}{2.436378in}}%
\pgfpathlineto{\pgfqpoint{2.213137in}{2.436378in}}%
\pgfpathlineto{\pgfqpoint{2.213137in}{2.446232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252657in}{2.451158in}}%
\pgfpathlineto{\pgfqpoint{2.292767in}{2.451158in}}%
\pgfpathlineto{\pgfqpoint{2.292767in}{2.431452in}}%
\pgfpathlineto{\pgfqpoint{2.252657in}{2.431452in}}%
\pgfpathlineto{\pgfqpoint{2.252657in}{2.451158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292767in}{2.461012in}}%
\pgfpathlineto{\pgfqpoint{2.327432in}{2.461012in}}%
\pgfpathlineto{\pgfqpoint{2.327432in}{2.421598in}}%
\pgfpathlineto{\pgfqpoint{2.292767in}{2.421598in}}%
\pgfpathlineto{\pgfqpoint{2.292767in}{2.461012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327432in}{2.480718in}}%
\pgfpathlineto{\pgfqpoint{2.387212in}{2.480718in}}%
\pgfpathlineto{\pgfqpoint{2.387212in}{2.401892in}}%
\pgfpathlineto{\pgfqpoint{2.327432in}{2.401892in}}%
\pgfpathlineto{\pgfqpoint{2.327432in}{2.480718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387212in}{2.520132in}}%
\pgfpathlineto{\pgfqpoint{2.790285in}{2.520132in}}%
\pgfpathlineto{\pgfqpoint{2.790285in}{2.362478in}}%
\pgfpathlineto{\pgfqpoint{2.387212in}{2.362478in}}%
\pgfpathlineto{\pgfqpoint{2.387212in}{2.520132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790285in}{2.480718in}}%
\pgfpathlineto{\pgfqpoint{2.854857in}{2.480718in}}%
\pgfpathlineto{\pgfqpoint{2.854857in}{2.401892in}}%
\pgfpathlineto{\pgfqpoint{2.790285in}{2.401892in}}%
\pgfpathlineto{\pgfqpoint{2.790285in}{2.480718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854857in}{2.461012in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.461012in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.421598in}}%
\pgfpathlineto{\pgfqpoint{2.854857in}{2.421598in}}%
\pgfpathlineto{\pgfqpoint{2.854857in}{2.461012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.451158in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.451158in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.431452in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.431452in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.451158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.446232in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.446232in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.436378in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.436378in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.446232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.443768in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.443768in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.438842in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.438842in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.443768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.442537in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.442537in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.440073in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.440073in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.442537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.441921in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.441921in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.440689in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.440689in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.441921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590438in}{2.205132in}}%
\pgfpathlineto{\pgfqpoint{0.600624in}{2.205132in}}%
\pgfpathlineto{\pgfqpoint{0.600624in}{2.204516in}}%
\pgfpathlineto{\pgfqpoint{0.590438in}{2.204516in}}%
\pgfpathlineto{\pgfqpoint{0.590438in}{2.205132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600624in}{2.205440in}}%
\pgfpathlineto{\pgfqpoint{0.608704in}{2.205440in}}%
\pgfpathlineto{\pgfqpoint{0.608704in}{2.204209in}}%
\pgfpathlineto{\pgfqpoint{0.600624in}{2.204209in}}%
\pgfpathlineto{\pgfqpoint{0.600624in}{2.205440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608704in}{2.206056in}}%
\pgfpathlineto{\pgfqpoint{0.656887in}{2.206056in}}%
\pgfpathlineto{\pgfqpoint{0.656887in}{2.203593in}}%
\pgfpathlineto{\pgfqpoint{0.608704in}{2.203593in}}%
\pgfpathlineto{\pgfqpoint{0.608704in}{2.206056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656887in}{2.207288in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{2.207288in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{2.202361in}}%
\pgfpathlineto{\pgfqpoint{0.656887in}{2.202361in}}%
\pgfpathlineto{\pgfqpoint{0.656887in}{2.207288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025063in}{2.209751in}}%
\pgfpathlineto{\pgfqpoint{1.178851in}{2.209751in}}%
\pgfpathlineto{\pgfqpoint{1.178851in}{2.199898in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{2.199898in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{2.209751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178851in}{2.214678in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.214678in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.194971in}}%
\pgfpathlineto{\pgfqpoint{1.178851in}{2.194971in}}%
\pgfpathlineto{\pgfqpoint{1.178851in}{2.214678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243678in}{2.224531in}}%
\pgfpathlineto{\pgfqpoint{1.382824in}{2.224531in}}%
\pgfpathlineto{\pgfqpoint{1.382824in}{2.185118in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.185118in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.224531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382824in}{2.244238in}}%
\pgfpathlineto{\pgfqpoint{1.749464in}{2.244238in}}%
\pgfpathlineto{\pgfqpoint{1.749464in}{2.165411in}}%
\pgfpathlineto{\pgfqpoint{1.382824in}{2.165411in}}%
\pgfpathlineto{\pgfqpoint{1.382824in}{2.244238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749464in}{2.283651in}}%
\pgfpathlineto{\pgfqpoint{2.293061in}{2.283651in}}%
\pgfpathlineto{\pgfqpoint{2.293061in}{2.125997in}}%
\pgfpathlineto{\pgfqpoint{1.749464in}{2.125997in}}%
\pgfpathlineto{\pgfqpoint{1.749464in}{2.283651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293061in}{2.244238in}}%
\pgfpathlineto{\pgfqpoint{2.749235in}{2.244238in}}%
\pgfpathlineto{\pgfqpoint{2.749235in}{2.165411in}}%
\pgfpathlineto{\pgfqpoint{2.293061in}{2.165411in}}%
\pgfpathlineto{\pgfqpoint{2.293061in}{2.244238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749235in}{2.224531in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.224531in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.185118in}}%
\pgfpathlineto{\pgfqpoint{2.749235in}{2.185118in}}%
\pgfpathlineto{\pgfqpoint{2.749235in}{2.224531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.214678in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.214678in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.194971in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.194971in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.214678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.209751in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.209751in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.199898in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.199898in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.209751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.207288in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.207288in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.202361in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.202361in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.207288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.206056in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.206056in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.203593in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.203593in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.206056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.205440in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.205440in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.204209in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.204209in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.205440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.205132in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.205132in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.204516in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.204516in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.205132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059341in}{2.047786in}}%
\pgfpathlineto{\pgfqpoint{2.070438in}{2.047786in}}%
\pgfpathlineto{\pgfqpoint{2.070438in}{2.046555in}}%
\pgfpathlineto{\pgfqpoint{2.059341in}{2.046555in}}%
\pgfpathlineto{\pgfqpoint{2.059341in}{2.047786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070438in}{2.048402in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{2.048402in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{2.045939in}}%
\pgfpathlineto{\pgfqpoint{2.070438in}{2.045939in}}%
\pgfpathlineto{\pgfqpoint{2.070438in}{2.048402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114013in}{2.049634in}}%
\pgfpathlineto{\pgfqpoint{2.134820in}{2.049634in}}%
\pgfpathlineto{\pgfqpoint{2.134820in}{2.044707in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{2.044707in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{2.049634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134820in}{2.052097in}}%
\pgfpathlineto{\pgfqpoint{2.150653in}{2.052097in}}%
\pgfpathlineto{\pgfqpoint{2.150653in}{2.042244in}}%
\pgfpathlineto{\pgfqpoint{2.134820in}{2.042244in}}%
\pgfpathlineto{\pgfqpoint{2.134820in}{2.052097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150653in}{2.057024in}}%
\pgfpathlineto{\pgfqpoint{2.221545in}{2.057024in}}%
\pgfpathlineto{\pgfqpoint{2.221545in}{2.037317in}}%
\pgfpathlineto{\pgfqpoint{2.150653in}{2.037317in}}%
\pgfpathlineto{\pgfqpoint{2.150653in}{2.057024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221545in}{2.066877in}}%
\pgfpathlineto{\pgfqpoint{2.272224in}{2.066877in}}%
\pgfpathlineto{\pgfqpoint{2.272224in}{2.027464in}}%
\pgfpathlineto{\pgfqpoint{2.221545in}{2.027464in}}%
\pgfpathlineto{\pgfqpoint{2.221545in}{2.066877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272224in}{2.086584in}}%
\pgfpathlineto{\pgfqpoint{2.347357in}{2.086584in}}%
\pgfpathlineto{\pgfqpoint{2.347357in}{2.007757in}}%
\pgfpathlineto{\pgfqpoint{2.272224in}{2.007757in}}%
\pgfpathlineto{\pgfqpoint{2.272224in}{2.086584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347357in}{2.125997in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.125997in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.968344in}}%
\pgfpathlineto{\pgfqpoint{2.347357in}{1.968344in}}%
\pgfpathlineto{\pgfqpoint{2.347357in}{2.125997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.086584in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.086584in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.007757in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.007757in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.086584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.066877in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.066877in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.027464in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.027464in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.066877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.057024in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.057024in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.037317in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.037317in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.057024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.052097in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.052097in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.042244in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.042244in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.052097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.049634in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.049634in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.044707in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.044707in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.049634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.048402in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.048402in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.045939in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.045939in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.048402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{2.047786in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.047786in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.046555in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.046555in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{2.047786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.810998in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.810998in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.810382in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.810382in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.810998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.811306in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.811306in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.810074in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.810074in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.811306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.811922in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.811922in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.809458in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.809458in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.811922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.813153in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.813153in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.808227in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.808227in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.813153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.815617in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.815617in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.805763in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.805763in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.815617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.820543in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.820543in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.800837in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.800837in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.820543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.830397in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.830397in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.790983in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.790983in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.830397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.850103in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.850103in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.771277in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.771277in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.850103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.889517in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.889517in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.731863in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.731863in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.889517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.850103in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.850103in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.771277in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.771277in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.850103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.830397in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.830397in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.790983in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.790983in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.830397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.820543in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.820543in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.800837in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.800837in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.820543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.815617in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.815617in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.805763in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.805763in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.815617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.813153in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.813153in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.808227in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.808227in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.813153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.811922in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.811922in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.809458in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.809458in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.811922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.811306in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.811306in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.810074in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.810074in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.811306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.810998in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.810998in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.810382in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.810382in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.810998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937483in}{1.653652in}}%
\pgfpathlineto{\pgfqpoint{1.997808in}{1.653652in}}%
\pgfpathlineto{\pgfqpoint{1.997808in}{1.652420in}}%
\pgfpathlineto{\pgfqpoint{1.937483in}{1.652420in}}%
\pgfpathlineto{\pgfqpoint{1.937483in}{1.653652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997808in}{1.654268in}}%
\pgfpathlineto{\pgfqpoint{2.064855in}{1.654268in}}%
\pgfpathlineto{\pgfqpoint{2.064855in}{1.651805in}}%
\pgfpathlineto{\pgfqpoint{1.997808in}{1.651805in}}%
\pgfpathlineto{\pgfqpoint{1.997808in}{1.654268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064855in}{1.655500in}}%
\pgfpathlineto{\pgfqpoint{2.085178in}{1.655500in}}%
\pgfpathlineto{\pgfqpoint{2.085178in}{1.650573in}}%
\pgfpathlineto{\pgfqpoint{2.064855in}{1.650573in}}%
\pgfpathlineto{\pgfqpoint{2.064855in}{1.655500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085178in}{1.657963in}}%
\pgfpathlineto{\pgfqpoint{2.133728in}{1.657963in}}%
\pgfpathlineto{\pgfqpoint{2.133728in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{2.085178in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{2.085178in}{1.657963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133728in}{1.662890in}}%
\pgfpathlineto{\pgfqpoint{2.284059in}{1.662890in}}%
\pgfpathlineto{\pgfqpoint{2.284059in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{2.133728in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{2.133728in}{1.662890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284059in}{1.672743in}}%
\pgfpathlineto{\pgfqpoint{2.476165in}{1.672743in}}%
\pgfpathlineto{\pgfqpoint{2.476165in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{2.284059in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{2.284059in}{1.672743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476165in}{1.692450in}}%
\pgfpathlineto{\pgfqpoint{2.663364in}{1.692450in}}%
\pgfpathlineto{\pgfqpoint{2.663364in}{1.613623in}}%
\pgfpathlineto{\pgfqpoint{2.476165in}{1.613623in}}%
\pgfpathlineto{\pgfqpoint{2.476165in}{1.692450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663364in}{1.731863in}}%
\pgfpathlineto{\pgfqpoint{2.855584in}{1.731863in}}%
\pgfpathlineto{\pgfqpoint{2.855584in}{1.574209in}}%
\pgfpathlineto{\pgfqpoint{2.663364in}{1.574209in}}%
\pgfpathlineto{\pgfqpoint{2.663364in}{1.731863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855584in}{1.692450in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.692450in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.613623in}}%
\pgfpathlineto{\pgfqpoint{2.855584in}{1.613623in}}%
\pgfpathlineto{\pgfqpoint{2.855584in}{1.692450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{1.672743in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.672743in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.672743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{1.662890in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.662890in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.662890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{1.657963in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.657963in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.657963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{1.655500in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.655500in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.650573in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.650573in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.655500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{1.654268in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.654268in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.651805in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.651805in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.654268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{1.653652in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.653652in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.652420in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.652420in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.653652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.416248in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.416248in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.416864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.417171in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.417171in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.415940in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.415940in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.417171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.417787in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.417787in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.415324in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.415324in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.417787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.419019in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.419019in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.414092in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.414092in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.419019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.421482in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.421482in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.411629in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.411629in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.421482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.426409in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.426409in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.406702in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.406702in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.426409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.436262in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.436262in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.396849in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.396849in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.436262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.455969in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.455969in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.377142in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.377142in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.455969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.495383in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.495383in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.337729in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.337729in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.495383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.455969in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.455969in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.377142in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.377142in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.455969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.436262in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.436262in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.396849in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.396849in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.436262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.426409in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.426409in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.406702in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.406702in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.426409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.421482in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.421482in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.411629in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.411629in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.421482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.419019in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.419019in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.414092in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.414092in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.419019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.417787in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.417787in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.415324in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.415324in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.417787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.417171in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.417171in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.415940in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.415940in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.417171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.416248in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.416248in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.416864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806679in}{1.259518in}}%
\pgfpathlineto{\pgfqpoint{1.988188in}{1.259518in}}%
\pgfpathlineto{\pgfqpoint{1.988188in}{1.258286in}}%
\pgfpathlineto{\pgfqpoint{1.806679in}{1.258286in}}%
\pgfpathlineto{\pgfqpoint{1.806679in}{1.259518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988188in}{1.260134in}}%
\pgfpathlineto{\pgfqpoint{2.035251in}{1.260134in}}%
\pgfpathlineto{\pgfqpoint{2.035251in}{1.257670in}}%
\pgfpathlineto{\pgfqpoint{1.988188in}{1.257670in}}%
\pgfpathlineto{\pgfqpoint{1.988188in}{1.260134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035251in}{1.261365in}}%
\pgfpathlineto{\pgfqpoint{2.056112in}{1.261365in}}%
\pgfpathlineto{\pgfqpoint{2.056112in}{1.256439in}}%
\pgfpathlineto{\pgfqpoint{2.035251in}{1.256439in}}%
\pgfpathlineto{\pgfqpoint{2.035251in}{1.261365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056112in}{1.263829in}}%
\pgfpathlineto{\pgfqpoint{2.077406in}{1.263829in}}%
\pgfpathlineto{\pgfqpoint{2.077406in}{1.253975in}}%
\pgfpathlineto{\pgfqpoint{2.056112in}{1.253975in}}%
\pgfpathlineto{\pgfqpoint{2.056112in}{1.263829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077406in}{1.268755in}}%
\pgfpathlineto{\pgfqpoint{2.223102in}{1.268755in}}%
\pgfpathlineto{\pgfqpoint{2.223102in}{1.249049in}}%
\pgfpathlineto{\pgfqpoint{2.077406in}{1.249049in}}%
\pgfpathlineto{\pgfqpoint{2.077406in}{1.268755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223102in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{2.317574in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{2.317574in}{1.239195in}}%
\pgfpathlineto{\pgfqpoint{2.223102in}{1.239195in}}%
\pgfpathlineto{\pgfqpoint{2.223102in}{1.278609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317574in}{1.298315in}}%
\pgfpathlineto{\pgfqpoint{2.443127in}{1.298315in}}%
\pgfpathlineto{\pgfqpoint{2.443127in}{1.219488in}}%
\pgfpathlineto{\pgfqpoint{2.317574in}{1.219488in}}%
\pgfpathlineto{\pgfqpoint{2.317574in}{1.298315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443127in}{1.337729in}}%
\pgfpathlineto{\pgfqpoint{2.666344in}{1.337729in}}%
\pgfpathlineto{\pgfqpoint{2.666344in}{1.180075in}}%
\pgfpathlineto{\pgfqpoint{2.443127in}{1.180075in}}%
\pgfpathlineto{\pgfqpoint{2.443127in}{1.337729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666344in}{1.298315in}}%
\pgfpathlineto{\pgfqpoint{2.724190in}{1.298315in}}%
\pgfpathlineto{\pgfqpoint{2.724190in}{1.219488in}}%
\pgfpathlineto{\pgfqpoint{2.666344in}{1.219488in}}%
\pgfpathlineto{\pgfqpoint{2.666344in}{1.298315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724190in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{2.741580in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{2.741580in}{1.239195in}}%
\pgfpathlineto{\pgfqpoint{2.724190in}{1.239195in}}%
\pgfpathlineto{\pgfqpoint{2.724190in}{1.278609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741580in}{1.268755in}}%
\pgfpathlineto{\pgfqpoint{2.758249in}{1.268755in}}%
\pgfpathlineto{\pgfqpoint{2.758249in}{1.249049in}}%
\pgfpathlineto{\pgfqpoint{2.741580in}{1.249049in}}%
\pgfpathlineto{\pgfqpoint{2.741580in}{1.268755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758249in}{1.263829in}}%
\pgfpathlineto{\pgfqpoint{2.815080in}{1.263829in}}%
\pgfpathlineto{\pgfqpoint{2.815080in}{1.253975in}}%
\pgfpathlineto{\pgfqpoint{2.758249in}{1.253975in}}%
\pgfpathlineto{\pgfqpoint{2.758249in}{1.263829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815080in}{1.261365in}}%
\pgfpathlineto{\pgfqpoint{2.820810in}{1.261365in}}%
\pgfpathlineto{\pgfqpoint{2.820810in}{1.256439in}}%
\pgfpathlineto{\pgfqpoint{2.815080in}{1.256439in}}%
\pgfpathlineto{\pgfqpoint{2.815080in}{1.261365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820810in}{1.260134in}}%
\pgfpathlineto{\pgfqpoint{2.825610in}{1.260134in}}%
\pgfpathlineto{\pgfqpoint{2.825610in}{1.257670in}}%
\pgfpathlineto{\pgfqpoint{2.820810in}{1.257670in}}%
\pgfpathlineto{\pgfqpoint{2.820810in}{1.260134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825610in}{1.259518in}}%
\pgfpathlineto{\pgfqpoint{2.825935in}{1.259518in}}%
\pgfpathlineto{\pgfqpoint{2.825935in}{1.258286in}}%
\pgfpathlineto{\pgfqpoint{2.825610in}{1.258286in}}%
\pgfpathlineto{\pgfqpoint{2.825610in}{1.259518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.022729in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.022729in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.022113in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.022113in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.022729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.023037in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.023037in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.021805in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.021805in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.023037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.023653in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.023653in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.021190in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.021190in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.023653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.024885in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.024885in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.019958in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.019958in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.024885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.027348in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.027348in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.017495in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.017495in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.027348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.032275in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.032275in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.012568in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.012568in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.032275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.042128in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.042128in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.002715in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.002715in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.042128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{0.983008in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{0.983008in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.061835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.101248in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.101248in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{0.943594in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{0.943594in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.101248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{0.983008in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{0.983008in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.061835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.042128in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.042128in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.002715in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.002715in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.042128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.032275in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.032275in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.012568in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.012568in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.032275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.027348in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.027348in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.017495in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.017495in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.027348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.024885in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.024885in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.019958in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.019958in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.024885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.023653in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.023653in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.021190in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.021190in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.023653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.023037in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.023037in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.021805in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.021805in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.023037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{1.022729in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.022729in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.022113in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.022113in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{1.022729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789608in}{0.865383in}}%
\pgfpathlineto{\pgfqpoint{1.871353in}{0.865383in}}%
\pgfpathlineto{\pgfqpoint{1.871353in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{1.789608in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{1.789608in}{0.865383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871353in}{0.865999in}}%
\pgfpathlineto{\pgfqpoint{1.888187in}{0.865999in}}%
\pgfpathlineto{\pgfqpoint{1.888187in}{0.863536in}}%
\pgfpathlineto{\pgfqpoint{1.871353in}{0.863536in}}%
\pgfpathlineto{\pgfqpoint{1.871353in}{0.865999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888187in}{0.867231in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{0.867231in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{0.862304in}}%
\pgfpathlineto{\pgfqpoint{1.888187in}{0.862304in}}%
\pgfpathlineto{\pgfqpoint{1.888187in}{0.867231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903558in}{0.869694in}}%
\pgfpathlineto{\pgfqpoint{1.968647in}{0.869694in}}%
\pgfpathlineto{\pgfqpoint{1.968647in}{0.859841in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{0.859841in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{0.869694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968647in}{0.874621in}}%
\pgfpathlineto{\pgfqpoint{2.118660in}{0.874621in}}%
\pgfpathlineto{\pgfqpoint{2.118660in}{0.854914in}}%
\pgfpathlineto{\pgfqpoint{1.968647in}{0.854914in}}%
\pgfpathlineto{\pgfqpoint{1.968647in}{0.874621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118660in}{0.884474in}}%
\pgfpathlineto{\pgfqpoint{2.237774in}{0.884474in}}%
\pgfpathlineto{\pgfqpoint{2.237774in}{0.845061in}}%
\pgfpathlineto{\pgfqpoint{2.118660in}{0.845061in}}%
\pgfpathlineto{\pgfqpoint{2.118660in}{0.884474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237774in}{0.904181in}}%
\pgfpathlineto{\pgfqpoint{2.398930in}{0.904181in}}%
\pgfpathlineto{\pgfqpoint{2.398930in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{2.237774in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{2.237774in}{0.904181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398930in}{0.943594in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{0.943594in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{0.785941in}}%
\pgfpathlineto{\pgfqpoint{2.398930in}{0.785941in}}%
\pgfpathlineto{\pgfqpoint{2.398930in}{0.943594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754817in}{0.904181in}}%
\pgfpathlineto{\pgfqpoint{2.821194in}{0.904181in}}%
\pgfpathlineto{\pgfqpoint{2.821194in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{0.904181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821194in}{0.884474in}}%
\pgfpathlineto{\pgfqpoint{2.849980in}{0.884474in}}%
\pgfpathlineto{\pgfqpoint{2.849980in}{0.845061in}}%
\pgfpathlineto{\pgfqpoint{2.821194in}{0.845061in}}%
\pgfpathlineto{\pgfqpoint{2.821194in}{0.884474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849980in}{0.874621in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.874621in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.854914in}}%
\pgfpathlineto{\pgfqpoint{2.849980in}{0.854914in}}%
\pgfpathlineto{\pgfqpoint{2.849980in}{0.874621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{0.869694in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.869694in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.859841in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.859841in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.869694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{0.867231in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.867231in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.862304in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.862304in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.867231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{0.865999in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.865999in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.863536in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.863536in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.865999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876564in}{0.865383in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.865383in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.865383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532885in}{0.628595in}}%
\pgfpathlineto{\pgfqpoint{0.535660in}{0.628595in}}%
\pgfpathlineto{\pgfqpoint{0.535660in}{0.627979in}}%
\pgfpathlineto{\pgfqpoint{0.532885in}{0.627979in}}%
\pgfpathlineto{\pgfqpoint{0.532885in}{0.628595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535660in}{0.628903in}}%
\pgfpathlineto{\pgfqpoint{0.537571in}{0.628903in}}%
\pgfpathlineto{\pgfqpoint{0.537571in}{0.627671in}}%
\pgfpathlineto{\pgfqpoint{0.535660in}{0.627671in}}%
\pgfpathlineto{\pgfqpoint{0.535660in}{0.628903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537571in}{0.629519in}}%
\pgfpathlineto{\pgfqpoint{0.538185in}{0.629519in}}%
\pgfpathlineto{\pgfqpoint{0.538185in}{0.627055in}}%
\pgfpathlineto{\pgfqpoint{0.537571in}{0.627055in}}%
\pgfpathlineto{\pgfqpoint{0.537571in}{0.629519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538185in}{0.630750in}}%
\pgfpathlineto{\pgfqpoint{0.539467in}{0.630750in}}%
\pgfpathlineto{\pgfqpoint{0.539467in}{0.625824in}}%
\pgfpathlineto{\pgfqpoint{0.538185in}{0.625824in}}%
\pgfpathlineto{\pgfqpoint{0.538185in}{0.630750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539467in}{0.633214in}}%
\pgfpathlineto{\pgfqpoint{0.541778in}{0.633214in}}%
\pgfpathlineto{\pgfqpoint{0.541778in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{0.539467in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{0.539467in}{0.633214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541778in}{0.638140in}}%
\pgfpathlineto{\pgfqpoint{0.542737in}{0.638140in}}%
\pgfpathlineto{\pgfqpoint{0.542737in}{0.618434in}}%
\pgfpathlineto{\pgfqpoint{0.541778in}{0.618434in}}%
\pgfpathlineto{\pgfqpoint{0.541778in}{0.638140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542737in}{0.647994in}}%
\pgfpathlineto{\pgfqpoint{0.544610in}{0.647994in}}%
\pgfpathlineto{\pgfqpoint{0.544610in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{0.542737in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{0.542737in}{0.647994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544610in}{0.667700in}}%
\pgfpathlineto{\pgfqpoint{0.548099in}{0.667700in}}%
\pgfpathlineto{\pgfqpoint{0.548099in}{0.588874in}}%
\pgfpathlineto{\pgfqpoint{0.544610in}{0.588874in}}%
\pgfpathlineto{\pgfqpoint{0.544610in}{0.667700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548099in}{0.707114in}}%
\pgfpathlineto{\pgfqpoint{1.806553in}{0.707114in}}%
\pgfpathlineto{\pgfqpoint{1.806553in}{0.549460in}}%
\pgfpathlineto{\pgfqpoint{0.548099in}{0.549460in}}%
\pgfpathlineto{\pgfqpoint{0.548099in}{0.707114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468322,0.557674,0.703709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806553in}{0.667700in}}%
\pgfpathlineto{\pgfqpoint{2.033437in}{0.667700in}}%
\pgfpathlineto{\pgfqpoint{2.033437in}{0.588874in}}%
\pgfpathlineto{\pgfqpoint{1.806553in}{0.588874in}}%
\pgfpathlineto{\pgfqpoint{1.806553in}{0.667700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566266,0.637515,0.754216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033437in}{0.647994in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{0.647994in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{2.033437in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{2.033437in}{0.647994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643221,0.700246,0.793900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148429in}{0.638140in}}%
\pgfpathlineto{\pgfqpoint{2.229597in}{0.638140in}}%
\pgfpathlineto{\pgfqpoint{2.229597in}{0.618434in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{0.618434in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{0.638140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706185,0.751573,0.826368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229597in}{0.633214in}}%
\pgfpathlineto{\pgfqpoint{2.278119in}{0.633214in}}%
\pgfpathlineto{\pgfqpoint{2.278119in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{2.229597in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{2.229597in}{0.633214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755157,0.791493,0.851622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278119in}{0.630750in}}%
\pgfpathlineto{\pgfqpoint{2.374212in}{0.630750in}}%
\pgfpathlineto{\pgfqpoint{2.374212in}{0.625824in}}%
\pgfpathlineto{\pgfqpoint{2.278119in}{0.625824in}}%
\pgfpathlineto{\pgfqpoint{2.278119in}{0.630750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792469,0.821908,0.870863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374212in}{0.629519in}}%
\pgfpathlineto{\pgfqpoint{2.476434in}{0.629519in}}%
\pgfpathlineto{\pgfqpoint{2.476434in}{0.627055in}}%
\pgfpathlineto{\pgfqpoint{2.374212in}{0.627055in}}%
\pgfpathlineto{\pgfqpoint{2.374212in}{0.629519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825117,0.848522,0.887698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476434in}{0.628903in}}%
\pgfpathlineto{\pgfqpoint{2.489583in}{0.628903in}}%
\pgfpathlineto{\pgfqpoint{2.489583in}{0.627671in}}%
\pgfpathlineto{\pgfqpoint{2.476434in}{0.627671in}}%
\pgfpathlineto{\pgfqpoint{2.476434in}{0.628903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848437,0.867532,0.899724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489583in}{0.628595in}}%
\pgfpathlineto{\pgfqpoint{2.502798in}{0.628595in}}%
\pgfpathlineto{\pgfqpoint{2.502798in}{0.627979in}}%
\pgfpathlineto{\pgfqpoint{2.489583in}{0.627979in}}%
\pgfpathlineto{\pgfqpoint{2.489583in}{0.628595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013792in}{0.471249in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.471249in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.470017in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.470017in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.471249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013792in}{0.471865in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.471865in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.469402in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.469402in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.471865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013792in}{0.473097in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.473097in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.468170in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.468170in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.473097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013792in}{0.475560in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.475560in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.465707in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.465707in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.475560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013792in}{0.480487in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.480487in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.460780in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.460780in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.480487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013792in}{0.490340in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.490340in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.450927in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.450927in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.490340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013792in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{1.371359in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{1.371359in}{0.431220in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.431220in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{0.510047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371359in}{0.549460in}}%
\pgfpathlineto{\pgfqpoint{2.236499in}{0.549460in}}%
\pgfpathlineto{\pgfqpoint{2.236499in}{0.391806in}}%
\pgfpathlineto{\pgfqpoint{1.371359in}{0.391806in}}%
\pgfpathlineto{\pgfqpoint{1.371359in}{0.549460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829112,0.619469,0.501926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236499in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{2.437599in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{2.437599in}{0.431220in}}%
\pgfpathlineto{\pgfqpoint{2.236499in}{0.431220in}}%
\pgfpathlineto{\pgfqpoint{2.236499in}{0.510047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853814,0.686269,0.592565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437599in}{0.490340in}}%
\pgfpathlineto{\pgfqpoint{2.499897in}{0.490340in}}%
\pgfpathlineto{\pgfqpoint{2.499897in}{0.450927in}}%
\pgfpathlineto{\pgfqpoint{2.437599in}{0.450927in}}%
\pgfpathlineto{\pgfqpoint{2.437599in}{0.490340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873223,0.738755,0.663782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499897in}{0.480487in}}%
\pgfpathlineto{\pgfqpoint{2.564255in}{0.480487in}}%
\pgfpathlineto{\pgfqpoint{2.564255in}{0.460780in}}%
\pgfpathlineto{\pgfqpoint{2.499897in}{0.460780in}}%
\pgfpathlineto{\pgfqpoint{2.499897in}{0.480487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889102,0.781698,0.722050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564255in}{0.475560in}}%
\pgfpathlineto{\pgfqpoint{2.586873in}{0.475560in}}%
\pgfpathlineto{\pgfqpoint{2.586873in}{0.465707in}}%
\pgfpathlineto{\pgfqpoint{2.564255in}{0.465707in}}%
\pgfpathlineto{\pgfqpoint{2.564255in}{0.475560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901453,0.815098,0.767370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586873in}{0.473097in}}%
\pgfpathlineto{\pgfqpoint{2.623690in}{0.473097in}}%
\pgfpathlineto{\pgfqpoint{2.623690in}{0.468170in}}%
\pgfpathlineto{\pgfqpoint{2.586873in}{0.468170in}}%
\pgfpathlineto{\pgfqpoint{2.586873in}{0.473097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910863,0.840546,0.801899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623690in}{0.471865in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{0.471865in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{0.469402in}}%
\pgfpathlineto{\pgfqpoint{2.623690in}{0.469402in}}%
\pgfpathlineto{\pgfqpoint{2.623690in}{0.471865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919097,0.862812,0.832112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659760in}{0.471249in}}%
\pgfpathlineto{\pgfqpoint{2.678363in}{0.471249in}}%
\pgfpathlineto{\pgfqpoint{2.678363in}{0.470017in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{0.470017in}}%
\pgfpathlineto{\pgfqpoint{2.659760in}{0.471249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{2.914266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.228056in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{-0.228056in}{2.914266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650716in}{3.071920in}}%
\pgfpathlineto{\pgfqpoint{2.650716in}{2.914266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817685in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{2.817685in}{2.756612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998576in}{2.677786in}}%
\pgfpathlineto{\pgfqpoint{1.998576in}{2.520132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509504in}{2.520132in}}%
\pgfpathlineto{\pgfqpoint{2.509504in}{2.362478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029495in}{2.283651in}}%
\pgfpathlineto{\pgfqpoint{2.029495in}{2.125997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456756in}{2.125997in}}%
\pgfpathlineto{\pgfqpoint{2.456756in}{1.968344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799186in}{1.731863in}}%
\pgfpathlineto{\pgfqpoint{2.799186in}{1.574209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573674in}{1.337729in}}%
\pgfpathlineto{\pgfqpoint{2.573674in}{1.180075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555979in}{0.943594in}}%
\pgfpathlineto{\pgfqpoint{2.555979in}{0.785941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992962in}{0.707114in}}%
\pgfpathlineto{\pgfqpoint{0.992962in}{0.549460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703330in}{0.352393in}}{\pgfqpoint{2.173234in}{2.758940in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631713in}{0.549460in}}%
\pgfpathlineto{\pgfqpoint{1.631713in}{0.391806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703330in}{0.352393in}}%
\pgfpathlineto{\pgfqpoint{0.703330in}{3.111333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703330in}{0.352393in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{0.352393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776052in}{1.570368in}}%
\pgfpathlineto{\pgfqpoint{1.817018in}{1.570368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837796in}{1.570368in}}{\pgfqpoint{1.837796in}{1.591146in}}%
\pgfpathlineto{\pgfqpoint{1.837796in}{1.872580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837796in}{1.893358in}}{\pgfqpoint{1.817018in}{1.893358in}}%
\pgfpathlineto{\pgfqpoint{0.776052in}{1.893358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.755274in}{1.893358in}}{\pgfqpoint{0.755274in}{1.872580in}}%
\pgfpathlineto{\pgfqpoint{0.755274in}{1.591146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.755274in}{1.570368in}}{\pgfqpoint{0.776052in}{1.570368in}}%
\pgfpathlineto{\pgfqpoint{0.776052in}{1.570368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796830in}{1.779080in}}%
\pgfpathlineto{\pgfqpoint{1.004607in}{1.779080in}}%
\pgfpathlineto{\pgfqpoint{1.004607in}{1.851803in}}%
\pgfpathlineto{\pgfqpoint{0.796830in}{1.851803in}}%
\pgfpathlineto{\pgfqpoint{0.796830in}{1.779080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087718in,y=1.779080in,left,base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Form+meaning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.296471,0.296471,0.296471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796830in}{1.633117in}}%
\pgfpathlineto{\pgfqpoint{1.004607in}{1.633117in}}%
\pgfpathlineto{\pgfqpoint{1.004607in}{1.705839in}}%
\pgfpathlineto{\pgfqpoint{0.796830in}{1.705839in}}%
\pgfpathlineto{\pgfqpoint{0.796830in}{1.633117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087718in,y=1.633117in,left,base]{\color{textcolor}{\sffamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Form-only}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

